probly: Uncertainty-Aware Machine Learning

As machine learning systems are increasingly deployed in real-world applications, the question of how to represent and quantify uncertainty has moved from a methodological side issue to a central concern. In practice, however, making a model uncertainty-aware is still surprisingly difficult: relevant tools tend to be scattered across libraries, each tied to a particular framework and a particular approach to modeling uncertainty, and the choice of representation, quantification, and evaluation is typically left to the user without much guidance. In this paper, we present probly, a Python package that addresses these issues in a single, modular framework. probly offers (i) lightweight transformations that turn existing models into uncertainty-aware ones, currently supporting PyTorch, scikit-learn, and Flax, (ii) several representations, including second-order distributions, credal sets, and conformal prediction, (iii) the corresponding quantification measures, and (iv) a number of evaluation protocols, which can be combined more or less arbitrarily. Using probly, we conduct a benchmark study on three standard tasks --- selective prediction, out-of-distribution detection, and active learning. In addition, and unlike existing benchmarks, we evaluate suitable methods on first-order data, i.e., datasets for which the target itself is a distribution over outcomes. We further illustrate the flexibility of the package on a number of less standard case studies, including large language models, graph neural networks, and data streams. The package is publicly available at https://github.com/pwhofman/probly.

==> figures/main/process/code_snippets_per_stage.tex <==
\providecommand{\probstepfont}{\fontsize{3.5}{6}\selectfont}

\newtcblisting{probstep}{
  listing only,
  listing engine=minted, minted language=python, minted style=lovelace,
  minted options={
    fontsize=\probstepfont,
    autogobble,
    fontfamily=\plexttfamily,
    breaklines,
    breakautoindent=false,
    breaksymbolleft=,
    breaksymbolright=,
    breakindent=0pt,
  },
  colback=codebg, colframe=codebg,
  arc=2mm, boxrule=0pt, enhanced,
  left=1pt, right=1pt, top=2pt, bottom=2pt,
}

\providecommand{\probstepwidth}{0.19\linewidth}
\providecommand{\probstepgap}{0.01\linewidth}

\noindent
\begin{minipage}[t]{\probstepwidth}
\begin{probstep}
import probly.transformation

# any model -> uncertainty
model = credal_ensembling(model)
train(model, data) # your logic
\end{probstep}
\end{minipage}\hspace{\probstepgap}%
\begin{minipage}[t]{\probstepwidth}
\begin{probstep}
import probly.representer

# build representations
rep = representer(model)
out = rep.represent(data)
\end{probstep}
\end{minipage}\hspace{\probstepgap}%
\begin{minipage}[t]{0.18\linewidth}
\begin{probstep}
from probly.quantification

# TU / EU / AU
d = decompose(out)
d['TU'] == d['EU'] + d['AU']
\end{probstep}
\end{minipage}\hspace{\probstepgap}%
\begin{minipage}[t]{0.20\linewidth}
\begin{probstep}
import probly.decider

# bayes-optimal label
y = categorical_from_mean(out)
y = categorical_from_maximin(out)
\end{probstep}
\end{minipage}\hspace{\probstepgap}%
\begin{minipage}[t]{\probstepwidth}
\begin{probstep}
import probly.datasets

# easily get first-order data
data = CIFAR10H()
data = ImageNetReaL()
\end{probstep}
\end{minipage}

